Baryon Asymmetry, Neutrino Mixing and Supersymmetric SO(10) Unification

The baryon asymmetry of the universe can be explained by the out-of-equilibrium decays of heavy right-handed neutrinos. We analyse this mechanism in the framework of a supersymmetric extension of the Standard Model and show that lepton number violating scatterings are indispensable for baryogenesis, even though they may wash-out a generated asymmetry. By assuming a similar pattern of mixings and masses for neutrinos and up-type quarks, as suggested by SO(10) unification, we can generate the observed baryon asymmetry without any fine tuning, if $(B-L)$ is broken at the unification scale $\Lambda_{GUT}\sim 10^{16} $GeV and, if $m_{\n_\m} \sim 3\cdot 10^{-3} $eV as preferred by the MSW solution to the solar neutrino deficit.

==> Fig01.tex <==
\begin{center}
\parbox[c]{12.5cm}{
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{<-}(1.9,1.0)(2.0,0.9)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(2.6,0.6){$\tilde{h}$}
\rput[cc]{0}(2.6,2.0){$\tilde{l}$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,1.93)(1.8,1.99)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{<-}(2.4,0.9)(2.5,0.8)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,0.9){$\tilde{l}$}
\rput[cc]{0}(2,2.3){$\tilde{h}$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(2.5,0.8)
\psline[linewidth=1pt](2.5,0.8)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,2.3)
\psarc[linewidth=1pt](2,1.3){0.7}{-180}{-45}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,0.67)(1.8,0.64)
\psline[linewidth=1pt]{<-}(2.16,1.14)(2.26,1.04)
\psline[linewidth=1pt]{<-}(2.7,0.6)(2.8,0.5)
\psline[linewidth=1pt]{->}(2.5,1.8)(2.6,1.9)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,1.7){$H_2$}
\rput[cc]{0}(2,0.3){$l$}
\rput[cc]{0}(2.7,1.15){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\endpspicture\\
\pspicture(0,0)(3.7,2.6)
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{->}(1.32,1.69)(1.42,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{<-}(2.6,1.0)(2.7,0.9)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$\tilde{l}$}
\rput[cc]{0}(1.3,2.1){$\tilde{h}$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$\tilde{h}$}
\rput[cc]{0}(3.3,2.0){$\tilde{l}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{<-}(2.6,1.0)(2.7,0.9)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$l$}
\rput[cc]{0}(1.3,2){$H_2$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$\tilde{h}$}
\rput[cc]{0}(3.3,2.0){$\tilde{l}$}
\endpspicture\\[3ex]
%
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{->}(2.03,0.87)(2.13,0.77)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(2.6,0.6){$l$}
\rput[cc]{0}(2.6,2.0){$H_2$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,1.93)(1.8,1.96)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,0.9){$H_2$}
\rput[cc]{0}(2,2.3){$l$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(2.5,0.8)
\psline[linewidth=1pt](2.5,0.8)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,2.3)
\psarc[linewidth=1pt](2,1.3){0.7}{-180}{-45}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,0.69)(1.8,0.64)
\psline[linewidth=1pt]{<-}(2.16,1.14)(2.26,1.04)
\psline[linewidth=1pt]{->}(2.7,0.6)(2.8,0.5)
\psline[linewidth=1pt]{->}(2.5,1.8)(2.6,1.9)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,1.7){$\tilde{l}$}
\rput[cc]{0}(2,0.3){$\tilde{h}$}
\rput[cc]{0}(2.7,1.15){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(3.3,2.3){$H_2$}
\endpspicture\\
\pspicture(0,0)(3.7,2.6)
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{->}(1.32,1.69)(1.42,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.73,0.87)(2.83,0.77)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$\tilde{l}$}
\rput[cc]{0}(1.3,2.1){$\tilde{h}$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$l$}
\rput[cc]{0}(3.3,2.0){$H_2$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.73,0.87)(2.83,0.77)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$l$}
\rput[cc]{0}(1.3,2){$H_2$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$l$}
\rput[cc]{0}(3.3,2.0){$H_2$}
\endpspicture\\[3ex]
%
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt]{<-}(0.84,1.3)(0.94,1.3)
\psline[linewidth=1pt]{<-}(1.9,1.0)(2.0,0.9)
\psline[linewidth=1pt]{->}(2.0,1.7)(2.1,1.8)
\rput[cc]{0}(0.3,1.3){$\sn$}
\rput[cc]{0}(2.6,0.6){$\tilde{h}$}
\rput[cc]{0}(2.6,2.0){$l$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt,linestyle=dashed](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(0.82,1.3)(0.92,1.3)
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.52,1.81)(1.62,1.88)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{<-}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$\sn$}
\rput[cc]{0}(1.65,0.9){$\tilde{l}$}
\rput[cc]{0}(2,2.3){$H_2$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$l$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.3,1.3)(0.9,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.7,1.3)(2.3,1.3)
\psline[linewidth=1pt]{<-}(1.9,1.3)(2.0,1.3)
\psline[linewidth=1pt]{<-}(0.5,1.3)(0.6,1.3)
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{<-}(2.6,1.0)(2.7,0.9)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$\tilde{l}$}
\rput[cc]{0}(1.3,2){$H_2$}
\rput[cc]{0}(2.05,1.6){$\widetilde{N^c}$}
\rput[cc]{0}(0,1.3){$\snj$}
\rput[cc]{0}(3.3,0.6){$\tilde{h}$}
\rput[cc]{0}(3.3,2.0){$l$}
\endpspicture\\[3ex]
%
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt]{->}(1.0,1.3)(1.1,1.3)
\psline[linewidth=1pt]{->}(2.04,1.74)(2.14,1.84)
\psline[linewidth=1pt]{->}(2.04,0.86)(2.14,0.76)
\rput[cc]{0}(0.3,1.3){$\sn$}
\rput[cc]{0}(2.6,2.0){$\tilde{l}$}
\rput[cc]{0}(2.6,0.6){$H_2$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{->}(0.97,1.3)(1.07,1.3)
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,1.93)(1.8,1.99)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$\sn$}
\rput[cc]{0}(1.65,0.9){$l$}
\rput[cc]{0}(2,2.3){$\tilde{h}$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.3,1.3)(0.9,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.7,1.3)(2.3,1.3)
\psline[linewidth=1pt]{->}(2.0,1.3)(2.1,1.3)
\psline[linewidth=1pt]{->}(0.6,1.3)(0.7,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{->}(1.32,0.91)(1.42,0.91)
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.74,0.86)(2.84,0.76)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$\tilde{h}$}
\rput[cc]{0}(1.3,2){$l$}
\rput[cc]{0}(2.05,1.65){$\widetilde{N^c}$}
\rput[cc]{0}(0,1.3){$\snj$}
\rput[cc]{0}(3.3,0.6){$H_2$}
\rput[cc]{0}(3.3,2.0){$\tilde{l}$}
\endpspicture
}
\end{center}


==> Fig02.tex <==
\begin{center}
\parbox[c]{12cm}{
\pspicture(-0.6,0)(3,2)
\psline[linewidth=1pt,linestyle=dashed](0.6,1)(2.6,1)
\psline[linewidth=1pt,linestyle=dashed](1.6,1)(2.3,1.7)
\psline[linewidth=1pt,linestyle=dashed](1.6,1)(2.3,0.3)
\psline[linewidth=1pt]{->}(1.05,1)(1.15,1)
\psline[linewidth=1pt]{->}(2.25,1)(2.35,1)
\psline[linewidth=1pt]{<-}(1.95,1.35)(2.05,1.45)
\psline[linewidth=1pt]{->}(2.04,0.56)(2.14,0.46)
\rput[cc]{0}(-0.6,1){(a)}
\rput[cc]{0}(0.3,1){$\sn$}
\rput[cc]{0}(2.6,1.7){$\tilde{l}$}
\rput[cc]{0}(3.0,1){$\sur$}
\rput[cc]{0}(2.6,0.3){$\tilde{q}$}
\endpspicture\hspace{\fill}
\pspicture(-0.6,0)(2.5,2)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,1.7)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,0.3)
\psline[linewidth=1pt]{->}(0.83,0.53)(0.93,0.63)
\psline[linewidth=1pt]{->}(0.83,1.47)(0.93,1.37)
\psline[linewidth=1pt]{->}(1.72,1.42)(1.82,1.52)
\psline[linewidth=1pt]{->}(1.72,0.58)(1.82,0.48)
\rput[cc]{0}(-0.6,1){(b)}
\rput[cc]{0}(0.3,1.7){$\sn$}
\rput[cc]{0}(0.3,0.3){$\tilde{l}$}
\rput[cc]{0}(2.3,0.3){$\sur$}
\rput[cc]{0}(2.3,1.7){$\tilde{q}$}
\endpspicture
}
\end{center}


==> Fig03.tex <==
\begin{center}
\parbox[c]{11.5cm}{
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(1)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{<-}(0.8,0.5)(0.9,0.6)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{->}(2.7,0.6)(2.8,0.5)
\rput[cc]{0}(0.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.8,1.3){$N$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(4.0,1.0){$+$}
%\rput[cc]{0}(6.5,0.9){$N.1.1$}
\endpspicture\hspace{5ex}
\pspicture(0,-0.1)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(2.42,1.5)(2.52,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
%\rput[cc]{0}(6.5,0.9){$N.1.2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(2)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.85,0.55)(0.95,0.65)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$l$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(1.8,1.3){$N$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(3.3,1.7){$l$}
\rput[cc]{0}(4.0,1.0){$+$}
\endpspicture
\hspace{5ex}
\pspicture(0,-0.1)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$l$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(3)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{<-}(0.8,0.5)(0.9,0.6)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.8,1.3){$N$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(3.3,1.7){$l$}
\rput[cc]{0}(4.0,1.0){$+$}
%\rput[cc]{0}(6.5,0.9){$N.3.1$}
\endpspicture\hspace{5ex}
\pspicture(0,-0.1)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.86)(1.8,0.76)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(2.15,0.9){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
%\rput[cc]{0}(6.5,0.9){$N.3.2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(4)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{<-}(0.8,0.5)(0.9,0.6)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(1.53,1)(1.63,1)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$l$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.8,1.35){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(4.0,1.0){$+$}
%\rput[cc]{0}(6.5,0.9){$N.4.1$}
\endpspicture\hspace{5ex}
\pspicture(0,-0.1)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$l$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
%\rput[cc]{0}(6.5,0.9){$N.4.2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(4.0,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(5)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.85,0.55)(0.95,0.65)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{->}(1.7,1)(1.8,1)
\psline[linewidth=1pt]{<-}(2.65,1.35)(2.75,1.45)
\psline[linewidth=1pt]{->}(2.95,1)(3.05,1)
\psline[linewidth=1pt]{->}(2.73,0.57)(2.83,0.47)
\rput[cc]{0}(0.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(1.8,1.4){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(3.6,1){$\widetilde{U^c}$}
\rput[cc]{0}(4.5,1.0){$+$}
%\rput[cc]{0}(6.5,1){$N.5.1$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,2.1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
%\psline[linewidth=1pt]{<-}(1.06,1.8)(1.16,1.8)
%\psline[linewidth=1pt]{->}(2.44,1.8)(2.54,1.8)
\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
%\psline[linewidth=1pt]{->}(1.8,1.2)(1.8,1.3)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{->}(1.22,0.6)(1.32,0.6)
%\psline[linewidth=1pt]{<-}(1.06,0.6)(1.16,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
%\psline[linewidth=1pt]{<-}(2.3,0.48)(2.4,0.45)
\psline[linewidth=1pt]{->}(2.42,0.75)(2.52,0.78)
%\psline[linewidth=1pt]{<-}(2.3,0.72)(2.4,0.75)
\rput[cc]{0}(0.3,1.8){$H_2$}
\rput[cc]{0}(0.3,0.6){$\widetilde{l}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
%\rput[cc]{0}(6.5,1.2){$N.5.2$}
\endpspicture
}
%
\parbox[c]{14cm}{
\pspicture(-2,0)(3.5,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(6)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.85,0.55)(0.95,0.65)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{->}(2.75,1.45)(2.85,1.55)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$l$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(1.8,1.3){$N$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
%\rput[cc]{0}(6.5,0.9){$N.6$}
\endpspicture\hspace{10ex}
\pspicture(-2,0)(4.0,2)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(7)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{<-}(0.8,0.5)(0.9,0.6)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{<-}(1.55,1)(1.65,1)
\psline[linewidth=1pt]{<-}(2.8,1)(2.9,1)
\psline[linewidth=1pt]{->}(2.73,1.43)(2.83,1.53)
\psline[linewidth=1pt]{<-}(2.65,0.65)(2.75,0.55)
\rput[cc]{0}(0.3,1.7){$l$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.8,1.4){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,1.7){$\widetilde{l}$}
\rput[cc]{0}(3.6,1){$\widetilde{q}$}
%\rput[cc]{0}(6.5,1){$N.7$}
\endpspicture
}
\end{center}



==> Fig04.tex <==
\begin{center}
\parbox[c]{11.5cm}{
\pspicture(-2,0)(4.0,2.3)
\rput[rc]{0}(-1,1.3){$\g_{\scr N}^{(8)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3,2)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.95)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.95)(3.17,0.9)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.95)(2.83,0.3)
\psline[linewidth=1pt]{->}(1.2,0.95)(1.3,1.01)
\psline[linewidth=1pt]{->}(1.2,1.65)(1.3,1.59)
\psline[linewidth=1pt]{->}(2.4,1.65)(2.5,1.71)
\psline[linewidth=1pt]{->}(2.1,1.13)(2.2,1.07)
\psline[linewidth=1pt]{->}(2.8,0.92)(2.9,0.91)
\psline[linewidth=1pt]{->}(2.65,0.57)(2.68,0.52)
\rput[cc]{0}(0.3,2){$\widetilde{q}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,2){$\widetilde{l}$}
\rput[cc]{0}(1.9,0.8){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.13,0.3){$H_2$}
\rput[cc]{0}(4.5,1.3){$+$}
%\rput[cc]{0}(6.5,1.3){$N.8.1$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(4.0,2.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.8)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.8)(3.0,0.1)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.8)(3.0,2.0)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3.2,1.3)
\psline[linewidth=1pt]{->}(1.2,0.95)(1.3,1.01)
\psline[linewidth=1pt]{->}(1.2,1.65)(1.3,1.59)
\psline[linewidth=1pt]{->}(2.22,1.3)(2.32,1.3)
\psline[linewidth=1pt]{->}(2.83,1.66)(2.88,1.76)
\psline[linewidth=1pt]{->}(2.1,1.05)(2.2,0.97)
\psline[linewidth=1pt]{->}(2.76,0.38)(2.86,0.28)
\rput[cc]{0}(0.3,2){$\widetilde{q}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{U^c}$}
\rput[cc]{0}(3.2,2){$\widetilde{l}$}
\rput[cc]{0}(1.9,0.7){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,1.3){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.1){$H_2$}
%\rput[cc]{0}(6.5,1.3){$N.8.1$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(4.0,2.3)
\rput[rc]{0}(-1,1.3){$\g_{\scr N}^{(10)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3,2)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.95)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.95)(3.17,0.9)
\psline[linewidth=1pt,linestyle=dashed](2.4,0.95)(2.83,0.3)
\psline[linewidth=1pt]{->}(1.2,0.95)(1.3,1.01)
\psline[linewidth=1pt]{<-}(1.1,1.71)(1.2,1.65)
\psline[linewidth=1pt]{<-}(2.31,1.6)(2.41,1.66)
\psline[linewidth=1pt]{->}(2.1,1.13)(2.2,1.07)
\psline[linewidth=1pt]{->}(2.8,0.92)(2.9,0.91)
\psline[linewidth=1pt]{->}(2.65,0.57)(2.68,0.52)
\rput[cc]{0}(0.3,2){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(3.3,2){$\widetilde{U^c}$}
\rput[cc]{0}(1.9,0.8){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.13,0.3){$H_2$}
\rput[cc]{0}(4.5,1.3){$+$}
%\rput[cc]{0}(6.5,1.3){$N.10.1$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,2.1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
%\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{<-}(1.06,1.8)(1.16,1.8)
\psline[linewidth=1pt]{->}(2.44,1.8)(2.54,1.8)
%\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
\psline[linewidth=1pt]{->}(1.8,1.2)(1.8,1.3)
%\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{->}(1.22,0.6)(1.32,0.6)
%\psline[linewidth=1pt]{<-}(1.06,0.6)(1.16,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
%\psline[linewidth=1pt]{<-}(2.3,0.48)(2.4,0.45)
%\psline[linewidth=1pt]{->}(2.42,0.75)(2.52,0.78)
\psline[linewidth=1pt]{<-}(2.3,0.72)(2.4,0.75)
\rput[cc]{0}(0.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$H_2$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
%\rput[cc]{0}(6.5,1.2){$N.10.2$}
\endpspicture
}
%
\parbox[c]{14cm}{
\pspicture(-2,0)(3.5,2.3)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(9)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3,2)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.95)
\psline[linewidth=1pt](2.4,0.95)(3.17,0.9)
\psline[linewidth=1pt](2.4,0.95)(2.83,0.3)
\psline[linewidth=1pt]{->}(1.2,0.95)(1.3,1.01)
\psline[linewidth=1pt]{->}(1.2,1.65)(1.3,1.59)
\psline[linewidth=1pt]{->}(2.4,1.65)(2.5,1.71)
\psline[linewidth=1pt]{->}(2.1,1.13)(2.2,1.07)
\psline[linewidth=1pt]{->}(2.8,0.92)(2.9,0.91)
\psline[linewidth=1pt]{<-}(2.55,0.7)(2.58,0.66)
\rput[cc]{0}(0.3,2){$\widetilde{q}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,2){$\widetilde{l}$}
\rput[cc]{0}(1.9,0.8){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.13,0.3){$l$}
%\rput[cc]{0}(6.5,1.3){$N.9$}
\endpspicture\hspace{\fill}
\pspicture(-2,0)(4.0,2.3)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(11)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,2)(1.8,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(3,2)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.3)(2.4,0.95)
\psline[linewidth=1pt](2.4,0.95)(3.17,0.9)
\psline[linewidth=1pt](2.4,0.95)(2.83,0.3)
\psline[linewidth=1pt]{->}(1.2,0.95)(1.3,1.01)
\psline[linewidth=1pt]{<-}(1.1,1.71)(1.2,1.65)
\psline[linewidth=1pt]{<-}(2.31,1.6)(2.41,1.66)
\psline[linewidth=1pt]{->}(2.1,1.13)(2.2,1.07)
\psline[linewidth=1pt]{->}(2.8,0.92)(2.9,0.91)
\psline[linewidth=1pt]{<-}(2.55,0.7)(2.58,0.66)
\rput[cc]{0}(0.3,2){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(3.3,2){$\widetilde{U^c}$}
\rput[cc]{0}(1.9,0.8){$\widetilde{N^c}$}
\rput[cc]{0}(3.47,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.13,0.3){$l$}
%\rput[cc]{0}(6.5,1.3){$N.11$}
\endpspicture
}
\end{center}


==> Fig05.tex <==
\begin{center}
\parbox[c]{11.5cm}{
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(12)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(1.05,1.5)(1.15,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(4.0,1.0){$+$}
%\rput[cc]{0}(6.5,0.9){$N.12.1$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,0.3)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,1.5)
\psline[linewidth=1pt]{<-}(1.05,1.5)(1.15,1.5)
\psline[linewidth=1pt]{<-}(2.62,1.12)(2.72,1.22)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{<-}(2.62,0.68)(2.72,0.58)
\rput[cc]{0}(0.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(1.5,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
%\rput[cc]{0}(6.5,0.9){$N.12.1$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(13)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$l$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,1.0){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{<-}(2.62,1.12)(2.72,1.22)
\psline[linewidth=1pt]{<-}(2.62,0.68)(2.72,0.58)
\rput[cc]{0}(0.3,1.5){$l$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(1.5,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N}^{(14)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{->}(2.4,1.5)(2.5,1.5)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,0.9){$+$}
%\rput[cc]{0}(6.5,0.9){$N.14.1$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.86)(1.8,0.76)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{->}(2.45,0.3)(2.55,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(2.15,0.9){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
%\rput[cc]{0}(6.5,0.9){$N.14.2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2.1)
\rput[rc]{0}(-1,1.3){$\g_{\scr N}^{(15)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{<-}(1.06,0.6)(1.16,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{<-}(2.3,0.72)(2.4,0.75)
\rput[cc]{0}(0.3,1.8){$H_2$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.9){$\widetilde{l}$}
\rput[cc]{0}(4.0,1.3){$+$}
%\rput[cc]{0}(6.5,1.2){$N.15.1$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,2.1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{<-}(1.08,0.6)(1.18,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{<-}(2.63,1.43)(2.73,1.53)
\psline[linewidth=1pt]{<-}(2.64,1.17)(2.74,1.1)
\rput[cc]{0}(0.3,1.8){$H_2$}
\rput[cc]{0}(0.3,0.6){$\widetilde{q}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.9){$\widetilde{l}$}
%\rput[cc]{0}(6.5,1.2){$N.15.2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,2.1)
\rput[rc]{0}(-1,1.3){$\g_{\scr N}^{(16)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{->}(1.22,0.6)(1.32,0.6)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{->}(2.42,0.75)(2.52,0.78)
\rput[cc]{0}(0.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{l}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$H_2$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
\rput[cc]{0}(4.0,1.3){$+$}
%\rput[cc]{0}(6.5,1.2){$N.16.1$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,2.1)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(0.87,0.87)(0.97,0.97)
\psline[linewidth=1pt]{->}(0.87,1.53)(0.97,1.43)
%\psline[linewidth=1pt]{->}(2.44,1.8)(2.54,1.8)
\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
%\psline[linewidth=1pt]{->}(1.8,1.2)(1.8,1.3)
\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
%\psline[linewidth=1pt]{<-}(2.3,0.48)(2.4,0.45)
\psline[linewidth=1pt]{->}(2.42,0.75)(2.52,0.78)
%\psline[linewidth=1pt]{<-}(2.3,0.72)(2.4,0.75)
\rput[cc]{0}(0.3,1.8){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.6){$\widetilde{l}$}
\rput[cc]{0}(2.2,1.3){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$H_2$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
%\rput[cc]{0}(6.5,1.2){$N.16.2$}
\endpspicture\\
}
%
\parbox[c]{16cm}{
\pspicture(-1,0)(4.0,1.8)
\rput[rc]{0}(-0.3,1){$\g_{\scr N}^{(17)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(2.42,1.5)(2.52,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{->}(2.42,0.3)(2.52,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
%\rput[cc]{0}(6.5,0.9){$N.17$}
\endpspicture\hspace{\fill}
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{\scr N}^{(18)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(2.42,1.5)(2.52,1.5)
\psline[linewidth=1pt]{<-}(1.05,0.3)(1.15,0.3)
\psline[linewidth=1pt]{->}(2.42,0.3)(2.52,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(0.3,0.3){$H_2$}
\rput[cc]{0}(2.1,0.9){$N$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$l$}
%\rput[cc]{0}(6.5,0.9){$N.18$}
\endpspicture\hspace{\fill}
\pspicture(-1,0.3)(3.5,1.8)
\rput[rc]{0}(-0.3,1.3){$\g_{\scr N}^{(19)}$:}
\psline[linewidth=1pt](0.6,1.8)(1.8,1.8)
\psline[linewidth=1pt](1.8,1.8)(3,1.8)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.8)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.6)(1.8,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.9)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.6)(3,0.3)
\psline[linewidth=1pt]{->}(1.22,1.8)(1.32,1.8)
%\psline[linewidth=1pt]{<-}(1.06,1.8)(1.16,1.8)
\psline[linewidth=1pt]{->}(2.44,1.8)(2.54,1.8)
%\psline[linewidth=1pt]{<-}(2.28,1.8)(2.38,1.8)
\psline[linewidth=1pt]{->}(1.8,1.2)(1.8,1.3)
%\psline[linewidth=1pt]{<-}(1.8,1.08)(1.8,1.18)
%\psline[linewidth=1pt]{->}(1.22,0.6)(1.32,0.6)
\psline[linewidth=1pt]{<-}(1.06,0.6)(1.16,0.6)
%\psline[linewidth=1pt]{->}(2.42,0.45)(2.52,0.42)
\psline[linewidth=1pt]{<-}(2.3,0.48)(2.4,0.45)
%\psline[linewidth=1pt]{->}(2.42,0.75)(2.52,0.78)
\psline[linewidth=1pt]{<-}(2.3,0.72)(2.4,0.75)
\rput[cc]{0}(0.3,1.8){$l$}
\rput[cc]{0}(0.3,0.6){$\widetilde{l}$}
\rput[cc]{0}(1.4,1.2){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,1.8){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.9){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{q}$}
%\rput[cc]{0}(6.5,1.2){$N.19$}
\endpspicture
}
\end{center}


==> Fig06.tex <==
\begin{center}
\parbox[c]{16cm}{
\pspicture(-1,0)(3.5,2)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(0)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.83,0.53)(0.93,0.63)
\psline[linewidth=1pt]{->}(1.78,1)(1.88,1)
\psline[linewidth=1pt]{->}(2.73,1.43)(2.83,1.53)
\psline[linewidth=1pt]{->}(2.73,0.57)(2.83,0.47)
\rput[cc]{0}(0.3,1.7){$N_j$}
\rput[cc]{0}(0.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(1.8,1.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(3.3,1.7){$q$}
\endpspicture\hspace{\fill}
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(1)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_j$}
\rput[cc]{0}(0.3,0.3){$q$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
\endpspicture\hspace{\fill}
%
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(2)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_j$}
\rput[cc]{0}(0.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$q$}
\endpspicture\\[2ex]
%
\mbox{ }\hspace{\fill}
\pspicture(-1,0)(3.5,2)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(3)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.83,0.53)(0.93,0.63)
\psline[linewidth=1pt]{->}(1.7,1)(1.6,1)
\psline[linewidth=1pt]{->}(2.67,1.37)(2.77,1.47)
\psline[linewidth=1pt]{->}(2.77,0.53)(2.67,0.63)
\rput[cc]{0}(0.3,1.7){$N_j$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(1.8,1.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$u$}
\rput[cc]{0}(3.3,1.7){$q$}
\endpspicture\hspace{\fill}
%
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(4)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1)
\psline[linewidth=1pt]{->}(1.1,0.3)(1.2,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_j$}
\rput[cc]{0}(0.3,0.3){$u$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$q$}
\endpspicture\hspace{\fill}
}
\end{center}



==> Fig07.tex <==
\begin{center}
\parbox[c]{16cm}{
\pspicture(-1,0)(3.5,2)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(5)}$:}
\psline[linewidth=1pt](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt](1.3,1)(2.3,1)
\psline[linewidth=1pt,linestyle=dashed](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.83,0.53)(0.93,0.63)
\psline[linewidth=1pt]{->}(0.83,1.47)(0.93,1.37)
\psline[linewidth=1pt]{->}(1.78,1)(1.88,1)
\psline[linewidth=1pt]{->}(2.73,1.43)(2.83,1.53)
\psline[linewidth=1pt]{->}(2.73,0.57)(2.83,0.47)
\rput[cc]{0}(0.3,1.7){$\snj$}
\rput[cc]{0}(0.3,0.3){$l$}
\rput[cc]{0}(1.8,1.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$q$}
\rput[cc]{0}(3.3,1.7){$\widetilde{U^c}$}
%\rput[cc]{0}(6.5,1){$T.5$}
\endpspicture\hspace{\fill}
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(6)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\snj$}
\rput[cc]{0}(0.3,0.3){$\widetilde{U^c}$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$q$}
%\rput[cc]{0}(6.5,0.9){$T.6$}
\endpspicture\hspace{\fill}
\pspicture(-1,0)(3.5,1.8)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(7)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\snj$}
\rput[cc]{0}(0.3,0.3){$q$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$\widetilde{U^c}$}
%\rput[cc]{0}(6.5,0.9){$T.7$}
\endpspicture\\[2ex]
%
\mbox{ }\hspace{\fill}
\pspicture(-1,0)(3.5,2)
\rput[rc]{0}(-0.3,1){$\g_{t_j}^{(8)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2.3,1)
\psline[linewidth=1pt](2.3,1)(3,1.7)
\psline[linewidth=1pt](2.3,1)(3,0.3)
\psline[linewidth=1pt]{->}(0.86,0.56)(0.76,0.46)
\psline[linewidth=1pt]{->}(0.83,1.47)(0.93,1.37)
\psline[linewidth=1pt]{->}(1.7,1)(1.8,1)
\psline[linewidth=1pt]{->}(2.67,1.37)(2.77,1.47)
\psline[linewidth=1pt]{->}(2.77,0.53)(2.67,0.63)
\rput[cc]{0}(0.3,1.7){$\snj$}
\rput[cc]{0}(0.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(1.8,1.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$q$}
\rput[cc]{0}(3.3,1.7){$u$}
%\rput[cc]{0}(6.5,1){$T.8$}
\endpspicture\hspace{\fill}
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{t_j}^{(9)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.1,0.3)(1.2,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\snj$}
\rput[cc]{0}(0.3,0.3){$q$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$u$}
%\rput[cc]{0}(6.5,0.9){$T.9$}
\endpspicture\hspace{\fill}
}
\end{center}


==> Fig08.tex <==
\begin{center}
\parbox[c]{10.7cm}{
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_iN_j}^{(1)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_iN_j}^{(2)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,0.3)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,1.5)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_iN_j}^{(3)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.8,1.0)(1.8,0.9)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$l$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.8,1.0)(1.8,0.9)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$l$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_iN_j}^{(4)}$:}
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.8,0.8)(1.8,0.9)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,0.3)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,1.5)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(1.8,0.8)(1.8,0.9)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$N_i$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\endpspicture
}
\end{center}


==> Fig09.tex <==
\begin{center}
\parbox[c]{13cm}{
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr\sni\snj}^{(1)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{N^c_j}$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\hspace{\fill}
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr\sni\snj}^{(3)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt](1.8,0.3)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1.0)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{N^c_j}$}
\rput[cc]{0}(2.1,0.9){$l$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\endpspicture\\[2ex]
%
\mbox{ }\hspace{\fill}
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr\sni\snj}^{(2)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{N^c_j}$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(-0.6,0)(2.5,2)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,1.7)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,0.3)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{->}(1.72,1.42)(1.82,1.52)
\psline[linewidth=1pt]{->}(0.88,0.58)(0.78,0.48)
\psline[linewidth=1pt]{->}(1.78,0.52)(1.68,0.62)
\rput[cc]{0}(0.3,1.7){$\sni$}
\rput[cc]{0}(0.3,0.3){$\snj$}
\rput[cc]{0}(2.3,0.3){$\wt{l}$}
\rput[cc]{0}(2.3,1.7){$\wt{l}$}
\endpspicture\hspace{\fill}\mbox{ }\\[2ex]
%
\mbox{ }\hspace{\fill}
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr\sni\snj}^{(4)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.1,0.3)
\psline[linewidth=1pt]{<-}(2.3,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$\widetilde{N^c_j}$}
\rput[cc]{0}(2.2,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(-0.6,0)(2.5,2)
\psline[linewidth=1pt,linestyle=dashed](0.6,0.3)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.7)(1.3,1)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,1.7)
\psline[linewidth=1pt,linestyle=dashed](1.3,1)(2,0.3)
\psline[linewidth=1pt]{->}(0.85,1.45)(0.95,1.35)
\psline[linewidth=1pt]{->}(1.72,1.42)(1.82,1.52)
\psline[linewidth=1pt]{->}(0.88,0.58)(0.78,0.48)
\psline[linewidth=1pt]{->}(1.78,0.52)(1.68,0.62)
\rput[cc]{0}(0.3,1.7){$\sni$}
\rput[cc]{0}(0.3,0.3){$\snj$}
\rput[cc]{0}(2.3,0.3){$H_2$}
\rput[cc]{0}(2.3,1.7){$H_2$}
\endpspicture\hspace{\fill}\mbox{ }
}
\end{center}


==> Fig10.tex <==
\begin{center}
\parbox[c]{10.7cm}{
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_j\sni}^{(1)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.3,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$\widetilde{h}$}
\rput[cc]{0}(3.3,1.5){$l$}
\rput[cc]{0}(3.3,0.3){$\widetilde{l}$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.4,0.3)(2.5,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$H_2$}
\rput[cc]{0}(3.3,1.5){$\widetilde{l}$}
\rput[cc]{0}(3.3,0.3){$l$}
\endpspicture\\[2ex]
%
\pspicture(-2,0)(3.5,1.8)
\rput[rc]{0}(-1,1){$\g_{\scr N_j\sni}^{(2)}$:}
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(3,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,1.0)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.1,0.9){$l$}
\rput[cc]{0}(3.3,1.5){$\widetilde{h}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\rput[cc]{0}(4.0,0.9){$+$}
\endpspicture\hspace{5ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{->}(1.8,0.9)(1.8,0.8)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$\widetilde{N^c_i}$}
\rput[cc]{0}(0.3,0.3){$N_j$}
\rput[cc]{0}(2.2,0.9){$\widetilde{l}$}
\rput[cc]{0}(3.3,1.5){$H_2$}
\rput[cc]{0}(3.3,0.3){$\widetilde{h}$}
\endpspicture
}
\end{center}


==> Fig11.tex <==
\begin{center}
\parbox[c]{9.5cm}{
\pspicture(0,0)(4.0,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,1.5)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,0.3)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{<-}(2.5,1.5)(2.4,1.5)
\psline[linewidth=1pt]{<-}(2.5,0.3)(2.4,0.3)
\rput[cc]{0}(0.3,1.5){$e$}
\rput[cc]{0}(0.3,0.3){$e$}
\rput[cc]{0}(2.2,0.9){$\widetilde{\g}$}
\rput[lc]{0}(3.3,1.5){$\widetilde{e}$}
\rput[lc]{0}(3.3,0.3){$\widetilde{e}$}
\rput[cc]{0}(4.7,1.0){$+$}
\endpspicture\hspace{8ex}
\pspicture(0,0)(3.5,1.8)
\psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
\psline[linewidth=1pt](1.8,1.5)(1.8,0.3)
\psline[linewidth=1pt](0.6,0.3)(1.8,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,1.5)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](1.8,0.3)(3,1.5)
\psline[linewidth=1pt]{->}(1.2,1.5)(1.3,1.5)
\psline[linewidth=1pt]{->}(1.2,0.3)(1.3,0.3)
\psline[linewidth=1pt]{->}(2.7,1.2)(2.8,1.3)
\psline[linewidth=1pt]{->}(2.7,0.6)(2.8,0.5)
\rput[cc]{0}(0.3,1.5){$e$}
\rput[cc]{0}(0.3,0.3){$e$}
\rput[cc]{0}(1.4,0.9){$\widetilde{\g}$}
\rput[lc]{0}(3.3,1.5){$\widetilde{e}$}
\rput[lc]{0}(3.3,0.3){$\widetilde{e}$}
\endpspicture
}
\end{center}

